Prior Constraints-based Reward Model Training for Aligning Large Language Models

Reinforcement learning with human feedback for aligning large language models (LLMs) trains a reward model typically using ranking loss with comparison pairs.However, the training procedure suffers from an inherent problem: the uncontrolled scaling of reward scores during reinforcement learning due to the lack of constraints while training the reward model.This paper proposes a Prior Constraints-based Reward Model (namely PCRM) training method to mitigate this problem. PCRM incorporates prior constraints, specifically, length ratio and cosine similarity between outputs of each comparison pair, during reward model training to regulate optimization magnitude and control score margins. We comprehensively evaluate PCRM by examining its rank correlation with human preferences and its effectiveness in aligning LLMs via RL. Experimental results demonstrate that PCRM significantly improves alignment performance by effectively constraining reward score scaling. As another bonus, our method is easily integrated into arbitrary rank-based alignment methods, such as direct preference optimization, and can yield consistent improvement.

==> figures/alpaca_reward_distribution_analysis.tex <==
\begin{subfigure}[b]{.45\textwidth}
	\centering
	\begin{tikzpicture}[domain=0:1, scale=0.8]
		\begin{axis}[xlabel={$\textrm{Sim}_{\textrm{cos\_sim}}$}, ylabel={\normalsize{Margin of Reward Scores ($\Delta_{\pi_{\textrm{RM}}}$})},
			y label style={yshift=-.5em}, x label style={yshift=1ex}, enlarge x limits=0.02, enlarge y limits=0.02, xmin=0.9, ymax=.45]
			\addplot [scatter, only marks,  scatter src=explicit symbolic,
				scatter/classes={
					r={mark=*,goodforeyesgreen, fill opacity=0.2, draw opacity=0},
					w={mark=diamond*,draw=black!30,fill=black!30,fill opacity=0.8, draw opacity=0}
			}]
			table [x=sim, y=delta,meta=label]{"figures/data/alpaca/baseline-epoch1-delta-sim_cos_sim.dat"};
            % \addplot [draw=lovelyred, domain=0.85:1, mark=none, dashed, line width=1.5] {0.11496929/(-0.23645616+0.29166266*\x)-2.09479128};
		\end{axis}
		% \node [anchor=center] at (.5\textwidth, -6ex) {\small (a) $\Delta_{\pi_{\textrm{RM}}}$ - $\textrm{Sim}_{\textrm{cos\_sim}}$ w/o constraint};
	\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{.45\textwidth}
	\centering
	\begin{tikzpicture}[domain=0:1,scale=0.8]
		\begin{axis}[xlabel={$\textrm{Sim}_{\textrm{len\_rat}}$}, ylabel={\normalsize{Margin of Reward Scores ($\Delta_{\pi_{\textrm{RM}}}$})},
			y label style={yshift=-.5em}, x label style={yshift=1ex}, enlarge x limits=0.02, enlarge y limits=0.02, xmin=0.4, ymax=.45]
			\addplot [scatter, only marks,  scatter src=explicit symbolic,
				scatter/classes={
					r={mark=*,goodforeyesgreen, fill opacity=0.2, draw opacity=0},
					w={mark=diamond*,draw=black!30,fill=black!30,fill opacity=0.8, draw opacity=0}
			}]
			table [x=sim, y=delta,meta=label]{"figures/data/alpaca/baseline-epoch1-delta-sim_len_rat.dat"};
            % \addplot [draw=lovelyred, domain=0.0:1, mark=none, dashed, line width=1.5] {5.40723208e+02/(2.33618424e+02+4.55646726e+02*\x)-3.13315608e-01};
		\end{axis}
		% \node [anchor=center] at (.5\textwidth, -6ex) {\small (c) $\Delta_{\pi_{\textrm{RM}}}$ -$\textrm{Sim}_{\textrm{len\_rat}}$ w/o constraint};
	\end{tikzpicture}
\end{subfigure} \\
\normalsize{(a) w/o constraints} \\
\vspace{0.2cm}
% \hspace{0.001cm}
\begin{subfigure}[b]{.45\textwidth}
	\centering
	\begin{tikzpicture}[domain=0:1,scale=0.8]
		\begin{axis}[xlabel={$\textrm{Sim}_{\textrm{cos\_sim}}$}, ylabel={\normalsize{Margin of Reward Scores ($\Delta_{\pi_{\textrm{RM}}}$})},
			y label style={yshift=-.5em}, x label style={yshift=1ex}, enlarge x limits=0.02, enlarge y limits=0.02, xmin=0.9, ymax=.45]
			\addplot [scatter, only marks,  scatter src=explicit symbolic,
				scatter/classes={
					r={mark=*,goodforeyesgreen, fill opacity=0.2, draw opacity=0},
					w={mark=diamond*,draw=black!30,fill=black!30,fill opacity=0.8, draw opacity=0}
			}]
			table [x=sim, y=delta,meta=label]{"figures/data/alpaca/cos_sim-beta1_20_beta3_-15-delta-sim_cos_sim.dat"};
			% \addplot [draw=lovelyred, domain=0.85:1, mark=none, dashed, line width=1.5] {0.11496929/(-0.23645616+0.29166266*\x)-2.09479128};
		\end{axis}
		% \node [anchor=center] at (.5\textwidth, -6ex) {\small (b) $\Delta_{\pi_{\textrm{RM}}}$ - $\textrm{Sim}_{\textrm{cos\_sim}}$ w/ constraint};
	\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{.45\textwidth}
	\centering
	\begin{tikzpicture}[domain=0:1,scale=0.8]
		\begin{axis}[xlabel={$\textrm{Sim}_{\textrm{len\_rat}}$}, ylabel={\normalsize{Margin of Reward Scores ($\Delta_{\pi_{\textrm{RM}}}$})},
			y label style={yshift=-.5em}, x label style={yshift=1ex}, enlarge x limits=0.02, enlarge y limits=0.02, xmin=0.4, ymax=.45]
			\addplot [scatter, only marks,  scatter src=explicit symbolic,
				scatter/classes={
					r={mark=*,goodforeyesgreen, fill opacity=0.2, draw opacity=0},
					w={mark=diamond*,draw=black!30,fill=black!30,fill opacity=0.8, draw opacity=0}
			}]
			table [x=sim, y=delta,meta=label]{"figures/data/alpaca/len_rat-beta1_10_beta3_-5-delta-sim_len_rat.dat"};
			% \addplot [draw=lovelyred, domain=0.0:1, mark=none, dashed, line width=1.5] {5.40723208e+02/(2.33618424e+02+4.55646726e+02*\x)-3.13315608e-01};
		\end{axis}
		% \node [anchor=center] at (.5\textwidth, -6ex) {\small (d) $\Delta_{\pi_{\textrm{RM}}}$ -$\textrm{Sim}_{\textrm{len\_rat}}$ w/ constraint};
	\end{tikzpicture}
\end{subfigure} \\
\normalsize{(b) w/ constraints} \\

==> figures/inference_with_diff_temperature.tex <==
\begin{tikzpicture}	
	\begin{axis}
		[
			ymajorgrids,
			xmajorgrids,
			grid style=dashed,
			anchor=north west,
			at={(0,0)},
			ymin=55, ymax=80, ytick={55,60,65,70,75,80},
			symbolic x coords={0.00,0.25,0.50,0.75,1.00},
			xtick=data,
			x tick label style={/pgf/number format/fixed,
				/pgf/number format/fixed zerofill,
				/pgf/number format/precision=1, scale=1.0},
			y tick label style={
				/pgf/number format/fixed, xshift=-0.5ex,
				/pgf/number format/fixed zerofill,
				/pgf/number format/precision=1, scale=1.0},
			ylabel=PandaLM,
			ylabel style={yshift=0,scale=1.0},
			xlabel=Sampling Temperature,
			xlabel style={yshift=0,scale=1.0},
			% legend style={
			% 	legend pos=south east, 
			% 	minimum width=4em,
			% 	cells={scale=1}},
            legend style={
                at={(0.5,1.2)},
                anchor=north,
                legend columns=2},
			legend cell align=left,
            enlarge x limits=0,
		]
		  
		\confidenceband [goodforeyesgreen, opacity=0.2, forget plot]{figures/data/alpaca/inference_with_diff_temperature.dat}{temp}{sft_max}{sft_min};
		\addplot [goodforeyesgreen,mark=triangle*,line width=.5pt] table [x=temp,y=sft_ave]{figures/data/alpaca/inference_with_diff_temperature.dat};
		\addlegendentry{SFT};
							            
		\confidenceband [lovelyred, opacity=0.2, forget plot]{figures/data/alpaca/inference_with_diff_temperature.dat}{temp}{ppo-baseline_max}{ppo-baseline_min};
		\addplot [lovelyred,mark=pentagon*,line width=.5pt] table [x=temp,y=ppo-baseline_ave]{figures/data/alpaca/inference_with_diff_temperature.dat};
		\addlegendentry{PPO-baseline};
		
		\confidenceband [supriseorange, opacity=0.2, forget plot]{figures/data/alpaca/inference_with_diff_temperature.dat}{temp}{ppo-lenrat_max}{ppo-lenrat_min};
		\addplot [supriseorange,mark=square*,line width=.5pt] table [x=temp,y=ppo-lenrat_ave]{figures/data/alpaca/inference_with_diff_temperature.dat};
		\addlegendentry{PPO-len\_rat};

		\confidenceband [sadblue, opacity=0.2, forget plot]{figures/data/alpaca/inference_with_diff_temperature.dat}{temp}{ppo-cossim_max}{ppo-cossim_min};
		\addplot [sadblue,mark=diamond*,line width=.5pt] table [x=temp,y=ppo-cossim_ave]{figures/data/alpaca/inference_with_diff_temperature.dat};
		\addlegendentry{PPO-cos\_sim};
	\end{axis}
\end{tikzpicture}

==> figures/tldr_reward_distribution_analysis.tex <==
\begin{subfigure}[b]{.45\textwidth}
	\centering
	\begin{tikzpicture}[domain=0:1, scale=0.8]
		\begin{axis}[xlabel={$\textrm{Sim}_{\textrm{cos\_sim}}$}, ylabel={\normalsize{Margin of Reward Scores ($\Delta_{\pi_{\textrm{RM}}}$})},
			y label style={yshift=-.5em}, x label style={yshift=1ex}, enlarge x limits=0.02, enlarge y limits=0.02, xmin=.9, ymax=3.5]
			\addplot [scatter, only marks,  scatter src=explicit symbolic,
				scatter/classes={
					r={mark=*,goodforeyesgreen, fill opacity=0.25, draw opacity=0},
					w={mark=diamond*,draw=black!30,fill=black!30,fill opacity=0.8, draw opacity=0}
			}]
			table [x=sim, y=delta,meta=label]{"figures/data/tldr/baseline-epoch1-delta-sim_cos_sim.dat"};
            % \addplot [draw=lovelyred, domain=0.85:1, mark=none, dashed, line width=1.5] {0.11496929/(-0.23645616+0.29166266*\x)-2.09479128};
		\end{axis}
		% \node [anchor=center] at (.5\textwidth, -6ex) {\small (a) $\Delta_{\pi_{\textrm{RM}}}$ - $\textrm{Sim}_{\textrm{cos\_sim}}$ w/o constraint};
	\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{.45\textwidth}
	\centering
	\begin{tikzpicture}[domain=0:1,scale=0.8]
		\begin{axis}[xlabel={$\textrm{Sim}_{\textrm{len\_rat}}$}, ylabel={\normalsize{Margin of Reward Scores ($\Delta_{\pi_{\textrm{RM}}}$})},
			y label style={yshift=-.5em}, x label style={yshift=1ex}, enlarge x limits=0.02, enlarge y limits=0.02, xmin=.4, ymax=4.5]
			\addplot [scatter, only marks,  scatter src=explicit symbolic,
				scatter/classes={
					r={mark=*,goodforeyesgreen, fill opacity=0.25, draw opacity=0},
					w={mark=diamond*,draw=black!30,fill=black!30,fill opacity=0.8, draw opacity=0}
			}]
			table [x=sim, y=delta,meta=label]{"figures/data/tldr/baseline-epoch1-delta-sim_len_rat.dat"};
            % \addplot [draw=lovelyred, domain=0.0:1, mark=none, dashed, line width=1.5] {5.40723208e+02/(2.33618424e+02+4.55646726e+02*\x)-3.13315608e-01};
		\end{axis}
		% \node [anchor=center] at (.5\textwidth, -6ex) {\small (c) $\Delta_{\pi_{\textrm{RM}}}$ -$\textrm{Sim}_{\textrm{len\_rat}}$ w/o constraint};
	\end{tikzpicture}
\end{subfigure} \\
\normalsize{(a) w/o constraints} \\
\vspace{0.2cm}
% \hspace{0.001cm}
\begin{subfigure}[b]{.45\textwidth}
	\centering
	\begin{tikzpicture}[domain=0:1,scale=0.8]
		\begin{axis}[xlabel={$\textrm{Sim}_{\textrm{cos\_sim}}$}, ylabel={\normalsize{Margin of Reward Scores ($\Delta_{\pi_{\textrm{RM}}}$})},
			y label style={yshift=-.5em}, x label style={yshift=1ex}, enlarge x limits=0.02, enlarge y limits=0.02, xmin=.9, ymax=3.5]
			\addplot [scatter, only marks,  scatter src=explicit symbolic,
				scatter/classes={
					r={mark=*,goodforeyesgreen, fill opacity=0.25, draw opacity=0},
					w={mark=diamond*,draw=black!30,fill=black!30,fill opacity=0.8, draw opacity=0}
			}]
			table [x=sim, y=delta,meta=label]{"figures/data/tldr/cos_sim-beta1_20_beta3_-15-delta-sim_cos_sim.dat"};
			% \addplot [draw=lovelyred, domain=0.85:1, mark=none, dashed, line width=1.5] {0.11496929/(-0.23645616+0.29166266*\x)-2.09479128};
		\end{axis}
		% \node [anchor=center] at (.5\textwidth, -6ex) {\small (b) $\Delta_{\pi_{\textrm{RM}}}$ - $\textrm{Sim}_{\textrm{cos\_sim}}$ w/ constraint};
	\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{.45\textwidth}
	\centering
	\begin{tikzpicture}[domain=0:1,scale=0.8]
		\begin{axis}[xlabel={$\textrm{Sim}_{\textrm{len\_rat}}$}, ylabel={\normalsize{Margin of Reward Scores ($\Delta_{\pi_{\textrm{RM}}}$})},
			y label style={yshift=-.5em}, x label style={yshift=1ex}, enlarge x limits=0.02, enlarge y limits=0.02, xmin=0.4, ymax=4.5]
			\addplot [scatter, only marks,  scatter src=explicit symbolic,
				scatter/classes={
					r={mark=*,goodforeyesgreen, fill opacity=0.25, draw opacity=0},
					w={mark=diamond*,draw=black!30,fill=black!30,fill opacity=0.8, draw opacity=0}
			}]
			table [x=sim, y=delta,meta=label]{"figures/data/tldr/len_rat-beta1_10_beta3_-5-delta-sim_len_rat.dat"};
			% \addplot [draw=lovelyred, domain=0.0:1, mark=none, dashed, line width=1.5] {5.40723208e+02/(2.33618424e+02+4.55646726e+02*\x)-3.13315608e-01};
		\end{axis}
		% \node [anchor=center] at (.5\textwidth, -6ex) {\small (d) $\Delta_{\pi_{\textrm{RM}}}$ -$\textrm{Sim}_{\textrm{len\_rat}}$ w/ constraint};
	\end{tikzpicture}
\end{subfigure} \\
\normalsize{(b) w/ constraints} \\
